Coding over Sets for DNA Storage

In this paper we study error-correcting codes for the storage of data in synthetic deoxyribonucleic acid (DNA). We investigate a storage model where a data set is represented by an unordered set of $M$ sequences, each of length $L$. Errors within that model are a loss of whole sequences and point errors inside the sequences, such as insertions, deletions and substitutions. We derive Gilbert-Varshamov lower bounds and sphere packing upper bounds on achievable cardinalities of error-correcting codes within this storage model. We further propose explicit code constructions than can correct errors in such a storage system that can be encoded and decoded efficiently. Comparing the sizes of these codes to the upper bounds, we show that many of the constructions are close to optimal.

==> dna_storage_system.tex <==

\newcommand{\scale}{0.6}
\begin{tikzpicture}[node distance = 3cm, auto, text width = 3.2cm, line width=0.125mm]
%
\node [block, align=center]  (data) {{User Binary Data\\\footnotesize100100011110101\\[-1ex]\footnotesize101000111110100}};


\node [block, align=center, below of= data, node distance = 4.95cm] (con) {Storage Container};
\node [above= 0.0cm of con] (conpic) {};


\node [block, align=center, below right=0.3cm and -0.75cm of data, node distance = 2.5cm] (strands) {{DNA strands\\\footnotesize ACTGGGTGCATGCA \\[-1ex] \footnotesize CGATGCAGTGAGTG} };

\node [block, align=center, below of= strands, node distance = 1.3cm] (synth) {DNA Synthesizer};

\node [block, align=center, below left=0.3cm and -0.75cm of data, node distance = 2.5cm] (strands2) {{DNA strands\\
	\footnotesize ACTG\underline{\bf A}GTGCATGCA \\[-1ex]
	\footnotesize CGATGC\underline{\bf T}GTGAG\underline{\bf C}G}\\[-1ex]
	\footnotesize C\underline{\bf A}ATGCAGTGAGG };

\node [block, align=center, below of= strands2, node distance = 1.3cm] (seq) {DNA Sequencer};

\draw [->] (data.east) to [out=0,in=90] (strands.north) ;
\draw [->] (strands.south) to (synth.north);
\draw [->] (synth.south) to [out=270,in=0] (con.east);
\draw [->] (con.west) to [out=180,in=270] (seq.south);
\draw [->] (seq.north) to (strands2.south);	
\draw [->] (strands2.north) to [out=90,in=180] (data.west);

\node[] at (strands |- data) {\hspace{1.3cm} Encoding};
\node[] at (strands2 |- data) {\hspace{0.3cm} Decoding};
\draw ($(conpic.south) + (-3*\scale,2*\scale)$) to[out=350,in=180] (conpic.south) to[out=0,in=190] ($(conpic.south) + (3*\scale,2*\scale)$);
\draw ($(conpic.south) + (-3*\scale,2*\scale)$) --($(conpic.south) + (3*\scale,2*\scale)$);

\draw plot [smooth] coordinates {($(conpic.south) + (-0.7*\scale,1*\scale)$) ($(conpic.south) + (-.5*\scale,1.1*\scale)$) ($(conpic.south) + (-.3*\scale,1.6*\scale)$) ($(conpic.south) + (-.1*\scale,1.1*\scale)$)};

\draw plot [smooth] coordinates {($(conpic.south) + (0*\scale,0.8*\scale)$) ($(conpic.south) + (0.3*\scale,1.1*\scale)$) ($(conpic.south) + (0.5*\scale,0.9*\scale)$) ($(conpic.south) + (0.7*\scale,1.15*\scale)$) ($(conpic.south) + (0.9*\scale,0.8*\scale)$)};

\draw plot [smooth] coordinates {($(conpic.south) + (1.1*\scale,1.3*\scale)$)($(conpic.south) + (0.3*\scale,1.5*\scale)$) ($(conpic.south) + (0.9*\scale,1.7*\scale)$) ($(conpic.south) + (0.1*\scale,1.9*\scale)$) ($(conpic.south) + (0.1*\scale,1.9*\scale)$)};

\draw plot [smooth] coordinates {($(conpic.south) + (-2.1*\scale,1.8*\scale)$) ($(conpic.south) + (-1.5*\scale,1.6*\scale)$) ($(conpic.south) + (-1.6*\scale,1.4*\scale)$) ($(conpic.south) + (-1*\scale,1*\scale)$) ($(conpic.south) + (-0.7*\scale,0.5*\scale)$)};
\end{tikzpicture}

